Light Meson Distribution Amplitudes

We calculated the first two moments of the light-cone distribution amplitudes for the pseudoscalar mesons ($\pi$ and $K$) and the longitudinally polarised vector mesons ($\rho$, $K^*$ and $\phi$) as part of the UKQCD and RBC collaborations' $N_f=2+1$ domain-wall fermion phenomenology programme. These quantities were obtained with a good precision and, in particular, the expected effects of $SU(3)$-flavour symmetry breaking were observed. Operators were renormalised non-perturbatively and extrapolations to the physical point were made, guided by leading order chiral perturbation theory. The main results presented are for two volumes, $16^3\times 32$ and $24^3\times 64$, with a common lattice spacing. Preliminary results for a lattice with a finer lattice spacing, $32^3\times64$, are discussed and a first look is taken at the use of twisted boundary conditions to extract distribution amplitudes.

==> K1st0608.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\langle\xi^1\rangle_{\mathrm{K}}^{\mathrm{bare}}$}}}%
      \put(4106,110){\makebox(0,0){\strut{}$am_s - am_q$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2404,4603){\makebox(0,0)[l]{\strut{}$32^3 \times 64$, $m_s a=0.03$}}%
      \csname LTb\endcsname%
      \put(2404,4383){\makebox(0,0)[l]{\strut{}$32^3 \times 64$, $m_s a=0.025$}}%
      \csname LTb\endcsname%
      \put(1254,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1254,1248){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1254,1836){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1254,2424){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1254,3012){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1254,3600){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1254,4188){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1254,4776){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1519,440){\makebox(0,0){\strut{} 0}}%
      \put(2182,440){\makebox(0,0){\strut{} 0.005}}%
      \put(2846,440){\makebox(0,0){\strut{} 0.01}}%
      \put(3509,440){\makebox(0,0){\strut{} 0.015}}%
      \put(4172,440){\makebox(0,0){\strut{} 0.02}}%
      \put(4836,440){\makebox(0,0){\strut{} 0.025}}%
      \put(5499,440){\makebox(0,0){\strut{} 0.03}}%
      \put(6163,440){\makebox(0,0){\strut{} 0.035}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.04}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{K1st0608}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> K1st24twist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\langle\xi^1\rangle_{\mathrm{K}}^{\mathrm{bare}}$}}}%
      \put(4106,110){\makebox(0,0){\strut{}$am_s - am_q$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4422,4603){\makebox(0,0)[r]{\strut{}Untwisted data}}%
      \csname LTb\endcsname%
      \put(4422,4383){\makebox(0,0)[r]{\strut{}Partially twisted data}}%
      \csname LTb\endcsname%
      \put(1254,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1254,1248){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1254,1836){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1254,2424){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1254,3012){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1254,3600){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1254,4188){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1254,4776){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1519,440){\makebox(0,0){\strut{} 0}}%
      \put(2182,440){\makebox(0,0){\strut{} 0.005}}%
      \put(2846,440){\makebox(0,0){\strut{} 0.01}}%
      \put(3509,440){\makebox(0,0){\strut{} 0.015}}%
      \put(4172,440){\makebox(0,0){\strut{} 0.02}}%
      \put(4836,440){\makebox(0,0){\strut{} 0.025}}%
      \put(5499,440){\makebox(0,0){\strut{} 0.03}}%
      \put(6163,440){\makebox(0,0){\strut{} 0.035}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.04}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{K1st24twist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> K1stratio24twist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\langle\xi^1\rangle_{\mathrm{K}}^{\mathrm{bare}}$}}}%
      \put(4040,110){\makebox(0,0){\strut{}t}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5346,4603){\makebox(0,0)[r]{\strut{}Untwisted data}}%
      \csname LTb\endcsname%
      \put(5346,4383){\makebox(0,0)[r]{\strut{}Partially twisted data (+0.03)}}%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,1175){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1122,1689){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1122,2203){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1122,2718){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1122,3233){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1122,3747){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1122,4262){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1122,4776){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1254,440){\makebox(0,0){\strut{} 0}}%
      \put(2125,440){\makebox(0,0){\strut{} 5}}%
      \put(2995,440){\makebox(0,0){\strut{} 10}}%
      \put(3866,440){\makebox(0,0){\strut{} 15}}%
      \put(4737,440){\makebox(0,0){\strut{} 20}}%
      \put(5607,440){\makebox(0,0){\strut{} 25}}%
      \put(6478,440){\makebox(0,0){\strut{} 30}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{K1stratio24twist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> K2nd0608.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\langle\xi^2\rangle_{\mathrm{K}}^{\mathrm{bare}}$}}}%
      \put(4040,110){\makebox(0,0){\strut{}$am_q+am_{res}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$32^3 \times 64$}}%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1122,1346){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,2032){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(1122,2718){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(1122,3404){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(1122,4090){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(1122,4776){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1683,440){\makebox(0,0){\strut{} 0}}%
      \put(2540,440){\makebox(0,0){\strut{} 0.002}}%
      \put(3397,440){\makebox(0,0){\strut{} 0.004}}%
      \put(4254,440){\makebox(0,0){\strut{} 0.006}}%
      \put(5112,440){\makebox(0,0){\strut{} 0.008}}%
      \put(5969,440){\makebox(0,0){\strut{} 0.01}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.012}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{K2nd0608}}%
    \gplfronttext
  \end{picture}%
\endgroup

